Some polynomial classes for the acyclic orientation with parity constraint problem

We study the problem of finding an acyclic orientation of an undirected graph with constrained in-degree parities specified by a subset T of vertices. An orientation is called T -odd if a vertex v has odd in-degree if and only if v P T . While the unconstrained parity orientation problem is polynomial (Chevalier et al. (1983)), imposing acyclicity makes it more challenging, and its complexity remains an open question. Szegedy and Szegedy ( 2006) proposed a randomized polynomial-time algorithm for this problem, but it is not known whether it belongs to co-NP. Furthermore, Gravier et al. (2025) showed the problem becomes NP-complete on partially directed graphs, even when restricted to planar cubic graphs. We identify three necessary conditions for the existence of acyclic T -odd orientation: a global parity condition P, and two conditions S and S ensuring the existence of potential sources and sinks. Following the work of Frank and Kiraly (2002), we define graph classes containing the graphs for which a given subset of the necessary conditions P, S and S is also sufficient for the existence of an acyclic T -odd orientation. We establish the inclusion relationships between these classes. We complete the study of these classes by a characterization of the solvable instances for Cartesian products of paths and cycles. The proofs of these results are all constructive, so that acyclic T -odd orientations can be built in polynomial time whenever they exist. We use these families, along with cliques, to demonstrate the strictness of the class inclusions in our hierarchy.

==> fig/cylinder-tikz.tex <==
\begin{tikzpicture}[bullet/.style={circle, fill = lightgray, draw=black, line width=0.50mm, inner sep=3pt}, scale=1.25]

    \node[bullet] (1) at (0.2,0) {};
    \node[bullet] (2) at (1,-0.3) {};
    \node[bullet] (3) at (2,-0.3) {};
    \node[bullet] (4) at (2.8,0) {};

    \node[bullet] (5) at (0.2,1) {};
    \node[bullet] (6) at (1,0.7) {};
    \node[bullet] (7) at (2,0.7) {};
    \node[bullet] (8) at (2.8,1) {};

    \node[bullet] (9) at (0.2,2) {};
    \node[bullet] (10) at (1,1.7) {};
    \node[bullet] (11) at (2,1.7) {};
    \node[bullet] (12) at (2.8,2) {};

    
    \draw[-,black, line width = 0.50mm] (1)--(2);
    \draw[-,black, line width = 0.50mm] (2)--(3);
    \draw[-,black, line width = 0.50mm] (3)--(4);
    \draw[-,black, line width = 0.50mm] (4) to[bend right=20] (1);

    \draw[-,black, line width = 0.50mm] (5)--(6);
    \draw[-,black, line width = 0.50mm] (6)--(7);
    \draw[-,black, line width = 0.50mm] (7)--(8);
    \draw[-,black, line width = 0.50mm] (8) to[bend right=20] (5);

    \draw[-,black, line width = 0.50mm] (9)--(10);
    \draw[-,black, line width = 0.50mm] (10)--(11);
    \draw[-,black, line width = 0.50mm] (11)--(12);
    \draw[-,black, line width = 0.50mm] (12) to[bend right=20] (9);

    \draw[-,black, line width = 0.50mm] (1)--(5);
    \draw[-,black, line width = 0.50mm] (2)--(6);
    \draw[-,black, line width = 0.50mm] (3)--(7);
    \draw[-,black, line width = 0.50mm] (4)--(8);

    \draw[-,black, line width = 0.50mm] (5)--(9);
    \draw[-,black, line width = 0.50mm] (6)--(10);
    \draw[-,black, line width = 0.50mm] (7)--(11);
    \draw[-,black, line width = 0.50mm] (8)--(12);
\end{tikzpicture}

==> fig/quasi_cylindre_1.tex <==
\begin{tikzpicture}[bullet/.style={circle, fill, inner sep=4pt},scale=0.75]

    \node[shape=circle, line width = 0.50mm, draw] (1) at (0,-0.5) {};
    \node[bullet,color=gray] (2) at (1.5,-0.8) {};
    \node[bullet,color=gray] (3) at (3,-1.1) {};
    \node[shape=circle, line width = 0.50mm, draw] (4) at (4.5,-0.8) {};
%    \node[shape=circle, line width = 0.50mm, draw] (5) at (6,-0.5) {};

    \node[shape=circle, line width = 0.50mm, draw] (6) at (0.2,1) {};
    \node[bullet,color=gray] (7) at (1.5,0.7) {};
    \node[bullet,color=gray] (8) at (2.8,0.5) {};
    \node[bullet,color=gray] (9) at (4.1,0.7) {};
    \node[bullet,color=gray] (10) at (5.6,1) {};

    \node[shape=circle, line width = 0.50mm, draw] (11) at (0.2,2.5) {};
    \node[bullet,color=gray] (12) at (1.5,2.5) {};
    \node[bullet,color=gray] (13) at (2.8,2.5) {};
    \node[bullet,color=gray] (14) at (4.1,2.5) {};
    \node[bullet,color=gray] (15) at (5.6,2.5) {};

    \node[shape=circle, line width = 0.50mm, draw] (16) at (0.2,4) {};
    \node[bullet,color=gray] (17) at (1.5,4.2) {};
    \node[bullet,color=gray] (18) at (2.8,4.4) {};
    \node[bullet,color=gray] (19) at (4.1,4.2) {};
    \node[bullet,color=gray] (20) at (5.6,4) {};
    
    \node[shape=circle, line width = 0.50mm, draw] (21) at (0,5.5) {};
    \node[bullet,color=gray] (22) at (1.3,5.7) {};
    \node[bullet,color=gray] (23) at (2.8,5.9) {};
    \node[bullet,color=gray] (24) at (4.5,5.7) {};
    \node[bullet,color=gray] (25) at (6,5.5) {};


   % \node[bullet,color=gray] (7) at (2,0.7) {};

  
   % \node[bullet,color=gray] (11) at (2.2,2.2) {};

    \draw[-,gray, line width = 0.50mm] (1)--(2);
    \draw[-,gray, line width = 0.50mm] (2)--(3);
    \draw[-,gray, line width = 0.50mm] (3)--(4);
 %   \draw[-,gray, line width = 0.50mm] (3) to[bend right=20] (1);
%       \draw[-,gray, line width = 0.50mm] (4)--(5);
       
    \draw[-,gray, line width = 0.50mm] (6)--(7);
    \draw[-,gray, line width = 0.50mm] (7)--(8);
    \draw[-,gray, line width = 0.50mm] (8)--(9);
    \draw[-,gray, line width = 0.50mm] (9)--(10);

    \draw[-,gray, line width = 0.50mm] (11)--(12);
    \draw[-,gray, line width = 0.50mm] (12)--(13);
    \draw[-,gray, line width = 0.50mm] (13)--(14);
    \draw[-,gray, line width = 0.50mm] (14)--(15);
    
    \draw[-,gray, line width = 0.50mm] (16)--(17);
    \draw[-,gray, line width = 0.50mm] (17)--(18);
    \draw[-,gray, line width = 0.50mm] (19)--(18);
    \draw[-,gray, line width = 0.50mm] (19)--(20);

    \draw[-,gray, line width = 0.50mm] (21) to (22);
    \draw[-,gray, line width = 0.50mm] (22) to (23);
    \draw[-,gray, line width = 0.50mm] (23) to (24);
    \draw[-,gray, line width = 0.50mm] (25) to (24);
    
        \draw[-,gray, line width = 0.50mm] (6)--(1);
    \draw[-,gray, line width = 0.50mm] (7)--(2);
    \draw[-,gray, line width = 0.50mm] (8)--(3);
    \draw[-,gray, line width = 0.50mm] (9)--(4);
  %  \draw[-,gray, line width = 0.50mm] (5)--(10);
    
    \draw[-,gray, line width = 0.50mm] (11)--(6);
    \draw[-,gray, line width = 0.50mm] (12)--(7);
    \draw[-,gray, line width = 0.50mm] (13)--(8);
    \draw[-,gray, line width = 0.50mm] (14)--(9);
    \draw[-,gray, line width = 0.50mm] (15)--(10);
    
    \draw[-,gray, line width = 0.50mm] (16)--(11);
    \draw[-,gray, line width = 0.50mm] (17)--(12);
    \draw[-,gray, line width = 0.50mm] (18)--(13);
    \draw[-,gray, line width = 0.50mm] (19)--(14);
    \draw[-,gray, line width = 0.50mm] (15)--(20);
 
    \draw[-,gray, line width = 0.50mm] (21) to (16);
    \draw[-,gray, line width = 0.50mm] (22) to (17);
    \draw[-,gray, line width = 0.50mm] (23) to (18);
    \draw[-,gray, line width = 0.50mm] (24) to (19);   
    \draw[-,gray, line width = 0.50mm] (25) to (20);   
    
\draw[-,gray, line width = 0.50mm] (21) to[bend right=20] (1);
\draw[-,gray, line width = 0.50mm] (22) to[bend right=20] (2);
\draw[-,gray, line width = 0.50mm] (23) to[bend right=20] (3);
\draw[-,gray, line width = 0.50mm] (24) to[bend left=20] (4);
%\draw[-,gray, line width = 0.50mm] (25) to[bend left=20] (5);
  

\end{tikzpicture}\

==> fig/quasi_cylindre_2.tex <==

\begin{tikzpicture}[bullet/.style={circle, fill, inner sep=4pt},scale=0.75]

    \node[shape=circle, line width = 0.50mm, draw] (1) at (0,-0.5) {};
    \node[bullet,color=gray] (2) at (1.5,-0.8) {};
    \node[bullet,color=gray] (3) at (3,-1.1) {};
    \node[shape=circle, line width = 0.50mm, draw] (4) at (4.5,-0.8) {};
%    \node[shape=circle, line width = 0.50mm, draw] (5) at (6,-0.5) {};

    \node[shape=circle, line width = 0.50mm, draw] (6) at (0.2,1) {};
    \node[bullet,color=gray] (7) at (1.5,0.7) {};
    \node[bullet,color=gray] (8) at (2.8,0.5) {};
    \node[bullet,color=gray] (9) at (4.1,0.7) {};
    \node[bullet,color=gray] (10) at (5.6,1) {};

    \node[shape=circle, line width = 0.50mm, draw] (11) at (0.2,2.5) {};
    \node[bullet,color=gray] (12) at (1.5,2.5) {};
    \node[bullet,color=gray] (13) at (2.8,2.5) {};
    \node[bullet,color=gray] (14) at (4.1,2.5) {};
    \node[shape=circle, line width = 0.50mm, draw] (15) at (5.6,2.5) {};

    \node[shape=circle, line width = 0.50mm, draw] (16) at (0.2,4) {};
    \node[bullet,color=gray] (17) at (1.5,4.2) {};
    \node[bullet,color=gray] (18) at (2.8,4.4) {};
    \node[bullet,color=gray] (19) at (4.1,4.2) {};
    \node[shape=circle, line width = 0.50mm, draw] (20) at (5.6,4) {};
    
    \node[shape=circle, line width = 0.50mm, draw] (21) at (0,5.5) {};
    \node[bullet,color=gray] (22) at (1.3,5.7) {};
    \node[bullet,color=gray] (23) at (2.8,5.9) {};
    \node[bullet,color=gray] (24) at (4.5,5.7) {};
    \node[bullet,color=gray] (25) at (6,5.5) {};

    \draw[-,gray, line width = 0.50mm] (1)--(2);
    \draw[-,gray, line width = 0.50mm] (2)--(3);
    \draw[-,gray, line width = 0.50mm] (3)--(4);
       
    \draw[-,gray, line width = 0.50mm] (6)--(7);
    \draw[-,gray, line width = 0.50mm] (7)--(8);
    \draw[-,gray, line width = 0.50mm] (8)--(9);
    \draw[-,gray, line width = 0.50mm] (9)--(10);

    \draw[-,gray, line width = 0.50mm] (11)--(12);
    \draw[-,gray, line width = 0.50mm] (12)--(13);
    \draw[-,gray, line width = 0.50mm] (13)--(14);
    \draw[-,gray, line width = 0.50mm] (14)--(15);
    
    \draw[-,gray, line width = 0.50mm] (16)--(17);
    \draw[-,gray, line width = 0.50mm] (17)--(18);
    \draw[-,gray, line width = 0.50mm] (19)--(18);
    \draw[-,gray, line width = 0.50mm] (19)--(20);

    \draw[-,gray, line width = 0.50mm] (21) to (22);
    \draw[-,gray, line width = 0.50mm] (22) to (23);
    \draw[-,gray, line width = 0.50mm] (23) to (24);
    \draw[-,gray, line width = 0.50mm] (25) to (24);
    
        \draw[-,gray, line width = 0.50mm] (6)--(1);
    \draw[-,gray, line width = 0.50mm] (7)--(2);
    \draw[-,gray, line width = 0.50mm] (8)--(3);
    \draw[-,gray, line width = 0.50mm] (9)--(4);
    
    \draw[-,gray, line width = 0.50mm] (11)--(6);
    \draw[-,gray, line width = 0.50mm] (12)--(7);
    \draw[-,gray, line width = 0.50mm] (13)--(8);
    \draw[-,gray, line width = 0.50mm] (14)--(9);
    \draw[-,gray, line width = 0.50mm] (15)--(10);
    
    \draw[-,gray, line width = 0.50mm] (16)--(11);
    \draw[-,gray, line width = 0.50mm] (17)--(12);
    \draw[-,gray, line width = 0.50mm] (18)--(13);
    \draw[-,gray, line width = 0.50mm] (19)--(14);
    \draw[-,gray, line width = 0.50mm] (15)--(20);
 
    \draw[-,gray, line width = 0.50mm] (21) to (16);
    \draw[-,gray, line width = 0.50mm] (22) to (17);
    \draw[-,gray, line width = 0.50mm] (23) to (18);
    \draw[-,gray, line width = 0.50mm] (24) to (19);   
    \draw[-,gray, line width = 0.50mm] (25) to (20);   
    
\draw[-,gray, line width = 0.50mm] (21) to[bend right=20] (1);
\draw[-,gray, line width = 0.50mm] (22) to[bend right=20] (2);
\draw[-,gray, line width = 0.50mm] (23) to[bend right=20] (3);
\draw[-,gray, line width = 0.50mm] (24) to[bend left=20] (4);
%\draw[-,gray, line width = 0.50mm] (25) to[bend left=20] (5);
  

\end{tikzpicture}

==> fig/tore-tikz.tex <==
\begin{tikzpicture}[bullet/.style={circle, fill = lightgray, draw=black, line width=0.50mm, inner sep=3pt}]

    \node[bullet] (1) at (0,-0.5) {};
    \node[bullet] (2) at (0.8,-0.8) {};
    \node[bullet] (3) at (2.2,-0.8) {};
    \node[bullet] (4) at (3,-0.5) {};

    \node[bullet] (5) at (0.2,1) {};
    \node[bullet] (6) at (1,0.7) {};
    \node[bullet] (7) at (2,0.7) {};
    \node[bullet] (8) at (2.8,1) {};

    \node[bullet] (9) at (0,2.5) {};
    \node[bullet] (10) at (0.8,2.2) {};
    \node[bullet] (11) at (2.2,2.2) {};
    \node[bullet] (12) at (3,2.5) {};

    \draw[-,black, line width = 0.50mm] (1)--(2);
    \draw[-,black, line width = 0.50mm] (2)--(3);
    \draw[-,black, line width = 0.50mm] (3)--(4);
    \draw[-,black, line width = 0.50mm] (4) to[bend right=20] (1);
    ipton
    \draw[-,black, line width = 0.50mm] (5)--(6);
    \draw[-,black, line width = 0.50mm] (6)--(7);
    \draw[-,black, line width = 0.50mm] (7)--(8);
    \draw[-,black, line width = 0.50mm] (8) to[bend right=20] (5);

    \draw[-,black, line width = 0.50mm] (9)--(10);
    \draw[-,black, line width = 0.50mm] (10)--(11);
    \draw[-,black, line width = 0.50mm] (11)--(12);
    \draw[-,black, line width = 0.50mm] (12) to[bend right=20] (9);

    \draw[-,black, line width = 0.50mm] (1)--(5);
    \draw[-,black, line width = 0.50mm] (2)--(6);
    \draw[-,black, line width = 0.50mm] (3)--(7);
    \draw[-,black, line width = 0.50mm] (4)--(8);

    \draw[-,black, line width = 0.50mm] (5)--(9);
    \draw[-,black, line width = 0.50mm] (6)--(10);
    \draw[-,black, line width = 0.50mm] (7)--(11);
    \draw[-,black, line width = 0.50mm] (8)--(12);

    \draw[-,black, line width = 0.50mm] (1) to[bend left=60] (9);
    \draw[-,black, line width = 0.50mm] (2) to[bend left=60] (10);
    \draw[-,black, line width = 0.50mm] (3) to[bend right=60] (11);
    \draw[-,black, line width = 0.50mm] (4) to[bend right=60] (12);
\end{tikzpicture}

==> fig/tore3x3.tex <==
\begin{tikzpicture}[bullet/.style={circle, fill = black, draw=black, line width=0.50mm, inner sep=3pt}]

    \node[bullet, fill = white] (1) at (0,-0.5) {};
    \node[bullet] (2) at (1.5,-0.8) {};
  % \\node[bullet] (3) at (2.2,-0.8) {};
    \node[bullet] (3) at (3,-0.5) {};

    \node[bullet, fill = white] (4) at (0.2,1) {};
    \node[bullet] (5) at (1.5,0.7) {};
   %\node[bullet] (7) at (2,0.7) {};
    \node[bullet] (6) at (2.8,1) {};

    \node[bullet, fill = white] (7) at (0,2.5) {};
    \node[bullet] (8) at (1.5,2.2) {};
   %\node[bullet] (11) at (2.2,2.2) {};
    \node[bullet] (9) at (3,2.5) {};

    \draw[-,black, line width = 0.50mm] (1)--(2);
    \draw[-,black, line width = 0.50mm] (2)--(3);
    \draw[-,black, line width = 0.50mm] (3) to[bend right=20] (1);

    \draw[-,black, line width = 0.50mm] (4)--(5);
    \draw[-,black, line width = 0.50mm] (5)--(6);
    \draw[-,black, line width = 0.50mm] (6) to[bend right=20] (4);

    \draw[-,black, line width = 0.50mm] (7)--(8);
    \draw[-,black, line width = 0.50mm] (8)--(9);
    \draw[-,black, line width = 0.50mm] (9) to[bend right=20] (7);

    \draw[-,black, line width = 0.50mm] (1)--(4);
    \draw[-,black, line width = 0.50mm] (2)--(5);
    \draw[-,black, line width = 0.50mm] (3)--(6);

    \draw[-,black, line width = 0.50mm] (4)--(7);
    \draw[-,black, line width = 0.50mm] (5)--(8);
    \draw[-,black, line width = 0.50mm] (6)--(9);

    \draw[-,black, line width = 0.50mm] (1) to[bend left=60] (7);
    \draw[-,black, line width = 0.50mm] (2) to[bend left=60] (8);
    \draw[-,black, line width = 0.50mm] (3) to[bend right=60] (9);
\end{tikzpicture}

==> fig/treilli-tikz.tex <==
\begin{tikzpicture}

% Coordonnées
\coordinate (S) at (-2,5);
\coordinate (SB) at (0,5);
\coordinate (P) at (2,5);

\coordinate (SSB) at (-1,3.5);

\coordinate (PS) at (-1,1.5);
\coordinate (PSB) at (1,1.5);

\coordinate (PSSB) at (0,0);

% Arêtes
\draw (S) -- (SSB) node[midway,below,sloped,fill=white,inner sep=1pt] {$\subsetneq$};
\draw (SB) -- (SSB);

\draw (SSB) -- (PS) node[midway,above,sloped] {$\subsetneq$};
%\draw (SSB) -- (PSB);
\draw (PS) -- (P) node[midway,above,sloped,fill=white,inner sep=1pt] {$\supsetneq$};
%\draw (P) -- (PSB);

\draw (PS) -- (PSSB) node[midway,below,sloped,fill=white,inner sep=1pt] {$\subsetneq$};
\draw (PSB) -- (PSSB);

% Noeuds
\node[fill=white,inner sep=2pt] at (S) {$C_{\calS}$};
\node[fill=white,inner sep=2pt] at (SB) {$C_{\bar{\calS}}$};
\node[fill=white,inner sep=2pt] at (P) {$C_{\calP}$};

\node[fill=white,inner sep=2pt] at (SSB) {$C_{\calS \bar{\calS}}$};

\node[fill=white,inner sep=2pt] at (PS) {$C_{\calP \calS}$};
\node[fill=white,inner sep=2pt] at (PSB) {$C_{\calP \bar{\calS}}$};
\node[fill=white,inner sep=2pt] at (PSSB) {$C_{\calP \calS \bar{\calS}}$};

% Symboles =
\node at (-1,5) {$=$};
\node at (0,1.5) {$=$};


\end{tikzpicture}

